Scalable Verification of Probabilistic Networks

This paper presents McNetKAT, a scalable tool for verifying probabilistic network programs. McNetKAT is based on a new semantics for the guarded and history-free fragment of Probabilistic NetKAT in terms of finite-state, absorbing Markov chains. This view allows the semantics of all programs to be computed exactly, enabling construction of an automatic verification tool. Domain-specific optimizations and a parallelizing backend enable McNetKAT to analyze networks with thousands of nodes, automatically reasoning about general properties such as probabilistic program equivalence and refinement, as well as networking properties such as resilience to failures. We evaluate McNetKAT's scalability using real-world topologies, compare its performance against state-of-the-art tools, and develop an extended case study on a recently proposed data center network design.

==> chain-sketch.tex <==
\def\texroot{tex}
\documentclass{standalone}
\usepackage{\texroot/local}

\begin{document}

\begin{tikzpicture}[->,>=stealth,auto,semithick]
  \tikzstyle{config}=[node distance=2.2em]
  \tikzstyle{edge}=[]

  \node[config]   (C1)                  {\config{\polp\star, a, b}};
  \node[config]   (C2) [right = of C1]  {\config{\ptrue\pcomp\pseq{\polp}{\polp\star}, a, b}};
  \node[config]   (C3) [right = of C2]  {\config{\pseq{\polp}{\polp\star}, a, b \cup a}};
  \node[config]   (C4) [below = of C3, yshift=-1em]  {\config{\polp\star, a', b \cup a}};

  \path (C1) edge [dashed, thick]  node [edge] {$1$}                   (C2)
        (C2) edge [dashed, thick]  node [edge] {$1$}                   (C3)
        (C3) edge [dashed, thick]  node [edge] {$\bden{\polp}_{a,a'}$} (C4)
        (C1) edge [sloped]         node [edge, xshift=2em]
          {$\bden{\polp}_{a,a'}$} ([yshift=-1ex]C4.north west);
\end{tikzpicture}

\end{document}


==> img/abfattree.tex <==
\usetikzlibrary{backgrounds,calc,shapes.arrows,shapes.symbols,positioning}
\definecolor{switchcol}{HTML}{999999}
\definecolor{switchacol}{HTML}{5EB3E5}
\definecolor{switchbcol}{HTML}{EE7355}

\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother


\tikzset{switcha/.style={
    parallelepiped,fill=switchacol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchacol!50,bottom color=switchacol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switchb/.style={
    parallelepiped,fill=switchbcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchbcol!50,bottom color=switchbcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switch/.style={
    parallelepiped,fill=switchcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchcol!50,bottom color=switchcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  server/.style={
    parallelepiped,
    fill=white, draw,
    minimum width=0.35cm,
    minimum height=0.75cm,
    parallelepiped offset x=3mm,
    parallelepiped offset y=2mm,
    path picture={
      \draw[top color=gray!5,bottom color=gray!40]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=1.5mm]path picture bounding box.center){};
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=0.5mm]path picture bounding box.center){};
    }
  },
}

\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
% \path[use as bounding box] (0,-0.6) rectangle (8.0,4.6);

\node[switcha,label={below:s1}](edge 1){};
\node[switcha,xshift=0.00cm, right of= edge 1,label={below:s2}](edge 2){};

\node[switcha,above of=edge 1,xshift=0.0cm,yshift=0.5cm,label={[label distance=0mm, xshift=-0.3cm]below:$A$}] (agg 1){};
\node[switcha,above of=edge 2,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 2){};

% \draw[thin,gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[latex-,ultra thick,black] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[thin,gray] ([yshift=1mm]edge 2.north)--(agg 1.south) node[pos=0.8,right,color=gray]{};
% \draw[thin,gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[latex-,thick,blue!80!black] ([xshift=-1mm,yshift=1mm]edge 1.north)--([xshift=-1mm]agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[latex-,thick,red!90!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thin,gray] ([yshift=1mm]edge 2.north)--(agg 2.south) node[pos=0.8,right,color=gray]{};


\begin{scope}[xshift=2cm]
  \node[switchb,label={below:s3}](edge 3){};
  \node[switchb,xshift=0.00cm, right of=edge 3,label={below:s4}](edge 4){};

  \node[switchb, above of=edge 3,xshift=0.0cm,yshift=0.5cm,label={[label distance=0mm,xshift=-0.3cm]below:$A'$}] (agg 3){};
  \node[switchb, above of=edge 4,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 4){};

  \draw[thin,gray] ([yshift=1mm]edge 3.north)--(agg 3.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 4.north)--(agg 3.south) node[pos=0.8,right,color=gray]{};
  \draw[thin,gray] ([yshift=1mm]edge 3.north)--(agg 4.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 4.north)--(agg 4.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=4cm]
  \node[switcha,label={below:s5}](edge 5){};
  \node[switcha,xshift=0.00cm, right of= edge 5,label={below:s6}](edge 6){};

  \node[switcha, above of=edge 5,xshift=0.0cm,yshift=0.5cm,label={[label distance=0mm, xshift=-0.3cm]below:$A''$}] (agg 5){};
  \node[switcha, above of=edge 6,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 6){};

  % \draw[thin,gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[latex-,thick,red!90!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 6.north)--(agg 5.south) node[pos=0.8,right,color=gray]{};
  % \draw[thin,gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[-latex,thick,red!90!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 6.north)--(agg 6.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=6cm]
  \node[switchb,label={below:s7}](edge 7){};
  \node[switchb,xshift=0.00cm, right of= edge 7,label={below:s8}](edge 8){};

  \node[switchb, above of=edge 7,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 7){};
  \node[switchb, above of=edge 8,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 8){};

  % \draw[thin,gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[-latex,ultra thick,black] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 8.north)--(agg 7.south) node[pos=0.8,right,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 7.north)--(agg 8.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thin,gray] ([yshift=1mm]edge 8.north)--(agg 8.south) node[pos=0.8,right,color=gray]{} ;

\end{scope}

\node[switch, above of=agg 1, xshift=0.5cm,yshift=1.5cm,label={[label distance=0mm, xshift=-0.3cm]below:$C$}] (core 1){};
\node[switch, above of=agg 3, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 2){};
\node[switch, above of=agg 5, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 3){};
\node[switch, above of=agg 7, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 4){};

%% \node[xshift=-0.6cm,yshift=0.0cm,left of = edge 1,align=left](lev1) {Edge};
%% \node[xshift=0.0cm,yshift=0.6cm,above of = lev1,align=left](lev2) {Aggregation};
%% \node[xshift=0.0cm,yshift=1.5cm,above of = lev2,align=left](lev3) {Core};

\node[xshift=1.0cm,yshift=0.0cm,left of = agg 1,align=center,color=red](lev1) {\Huge \xmark};

\draw[latex-,ultra thick,black] ([yshift=1mm]agg 1.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thin,gray] ([yshift=1mm]agg 1.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thin,gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[latex-,thick,blue!80!black] ([yshift=1mm,xshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
% \draw[thin,gray] ([yshift=1mm]agg 2.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[latex-,thick,red!90!gray] ([yshift=1mm,xshift=2.5mm]agg 2.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thin,gray] ([yshift=1mm]agg 3.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[latex-,thick,blue!80!black] ([yshift=1mm]agg 3.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
% \draw[thin,gray] ([yshift=1mm]agg 3.north)--(core 3.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[-latex,thick,blue!80!black] ([yshift=1mm]agg 3.north)--(core 3.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thin,gray] ([yshift=1mm]agg 4.north)--(core 2.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thin,gray] ([yshift=1mm]agg 4.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thin,gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[latex-,thick,red!90!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thin,gray] ([yshift=1mm]agg 5.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thin,gray] ([yshift=1mm]agg 6.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
% \draw[thin,gray] ([yshift=1mm]agg 6.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[-latex,thick,red!90!gray] ([yshift=1mm]agg 6.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thin,gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[-latex,ultra thick,black] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thin,gray] ([yshift=1mm]agg 7.north)--(core 3.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thin,gray] ([yshift=1mm]agg 8.north)--(core 2.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thin,gray] ([yshift=1mm]agg 8.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\end{tikzpicture}



==> img/fattree.tex <==
\usetikzlibrary{backgrounds,calc,shapes.arrows,shapes.symbols,positioning}
\definecolor{switchcol}{HTML}{999999}
\definecolor{switchacol}{HTML}{5EB3E5}
\definecolor{switchbcol}{HTML}{EE7355}
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother


\tikzset{switcha/.style={
    parallelepiped,fill=switchacol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchacol!50,bottom color=switchacol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switchb/.style={
    parallelepiped,fill=switchbcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchbcol!50,bottom color=switchbcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switch/.style={
    parallelepiped,fill=switchcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchcol!50,bottom color=switchcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  server/.style={
    parallelepiped,
    fill=white, draw,
    minimum width=0.35cm,
    minimum height=0.75cm,
    parallelepiped offset x=3mm,
    parallelepiped offset y=2mm,
    path picture={
      \draw[top color=gray!5,bottom color=gray!40]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=1.5mm]path picture bounding box.center){};
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=0.5mm]path picture bounding box.center){};
    }
  },
}

\begin{tikzpicture}[scale=0.72, every node/.style={scale=0.72}]
 \path[use as bounding box] (-0.45,-0.6) rectangle (8.0,4.6);
\node[switcha,label={below:s1}](edge 1){};
\node[switcha,xshift=0.00cm, right of= edge 1,label={below:s2}](edge 2){};

\node[switcha,above of=edge 1,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 1){};
\node[switcha,above of=edge 2,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 2){};

\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
%\draw[latex-,thick,green!50!gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 2.north)--(agg 1.south) node[pos=0.8,right,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
%\draw[latex-,thick,red!80!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 2.north)--(agg 2.south) node[pos=0.8,right,color=gray]{};


\begin{scope}[xshift=2cm]
  \node[switcha,label={below:s3}](edge 3){};
  \node[switcha,xshift=0.00cm, right of=edge 3,label={below:s4}](edge 4){};

  \node[switcha, above of=edge 3,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 3){};
  \node[switcha, above of=edge 4,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 4){};

  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 3.north)--(agg 3.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 4.north)--(agg 3.south) node[pos=0.8,right,color=gray]{};
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 3.north)--(agg 4.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 4.north)--(agg 4.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=4cm]
  \node[switcha,label={below:s5}](edge 5){};
  \node[switcha,xshift=0.00cm, right of= edge 5,label={below:s6}](edge 6){};

  \node[switcha, above of=edge 5,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 5){};
  \node[switcha, above of=edge 6,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 6){};

  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  %\draw[latex-,thick,red!80!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 6.north)--(agg 5.south) node[pos=0.8,right,color=gray]{};
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  %\draw[-latex,thick,red!80!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 6.north)--(agg 6.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=6cm]
  \node[switcha,label={below:s7}](edge 7){};
  \node[switcha,xshift=0.00cm, right of= edge 7,label={below:s8}](edge 8){};

  \node[switcha, above of=edge 7,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 7){};
  \node[switcha, above of=edge 8,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 8){};

  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  %\draw[-latex,thick,green!50!gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 8.north)--(agg 7.south) node[pos=0.8,right,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 7.north)--(agg 8.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 8.north)--(agg 8.south) node[pos=0.8,right,color=gray]{} ;

\end{scope}

\node[switch, above of=agg 1, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 1){};
\node[switch, above of=agg 3, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 2){};
\node[switch, above of=agg 5, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 3){};
\node[switch, above of=agg 7, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 4){};

% \node[xshift=-0.4cm,yshift=0.2cm,left of = edge 1,align=left](lev1) {Edge};
% \node[xshift=0.0cm,yshift=0.4cm,above of = lev1,align=left](lev2) {Aggregation};
% \node[xshift=0.0cm,yshift=1.5cm,above of = lev2,align=left](lev3) {Core};

%\node[xshift=1.0cm,yshift=0.0cm,left of = agg 1,align=center,color=red](lev1) {\Huge \xmark};

%\draw[latex-,thick,green!50!gray] ([yshift=1mm]agg 1.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 1.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 1.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
%\draw[latex-,thick,red!80!gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 2.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 3.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 3.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 4.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 4.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
%\draw[latex-,thick,red!80!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 5.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 6.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
%\draw[-latex,thick,red!80!gray] ([yshift=1mm]agg 6.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 6.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
%\draw[-latex,thick,green!50!gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 7.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 8.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 8.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
s
% \draw [thick,dashdotted,green!50!gray] plot [smooth cycle] ([xshift=-0.2cm]edge 7.north) -- ([xshift=-0.2cm]agg 7.north) -- ([xshift=-0.2cm,yshift=-0.2cm]core 1.south) -- ([xshift=-0.2cm]agg 1.north)  -- ([xshift=-0.2cm]edge 1.north);
% \draw [thick,blue!30!gray] plot [smooth cycle] ([xshift=-0.1cm,yshift=-0.1cm]core 1.south) -- ([xshift=-0.1cm,yshift=0.1cm]agg 3.north)  -- ([xshift=-0.3cm,yshift=-0.0cm]core 3.south) -- ([xshift=-0.2cm,yshift=0.1cm]agg 2.north) -- ([xshift=-0.1cm]edge 1.north);

\end{tikzpicture}



==> img/pipeline.tex <==
\usetikzlibrary{backgrounds,calc,shapes.arrows,shapes.symbols,positioning,arrows.meta}
\definecolor{fddnodecol}{HTML}{111111}
\definecolor{fddleafcol}{HTML}{111111}


\tikzset{fddnode/.style={
    circle,draw=fddnodecol,fill=white,
    minimum width=0.2cm,
    minimum height=0.2cm,
  },
  fddleaf/.style={
    rectangle,draw=fddleafcol,fill=white,
    minimum width=0.2cm,
    minimum height=0.2cm,
  },
}

\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
 \path[use as bounding box] (-2,-1.8) rectangle (10.5,3.5);

\begin{scope}[xshift=-1cm, yshift=1.5cm]
    \newcommand{\keyword}[1]{\textbf{\textcolor{blue}{#1}}}
    \node (code) [fill=gray!10,text width=2.7cm]{\small
        \texttt{\keyword{if} $\match{\pt}{1}$ \keyword{then} \\
              \quad $\modify{\pt}{2}$ $\oplus_{0.5}$ $\modify{\pt}{3}$ \\
            \keyword{else} \keyword{if} $\match{\pt}{2}$  \keyword{then}\\
              \quad $\modify{\pt}{1}$ \\
            \keyword{else} \keyword{if} $\match{\pt}{3}$ \keyword{then} \\
              \quad $\modify{\pt}{1}$ \\
            \keyword{else} \\
              \quad $\pfalse$
        }
    };
\end{scope}


\begin{scope}[xshift=2.5cm,scale=0.7, every node/.style={scale=0.7}]
 \node[fddleaf, label={below:$\modify{\pt}{2} \oplus_{0.5} \modify{\pt}{3}$}](leaf 1){};
 % \node[below of=leaf 1, label={[xshift=-3mm, yshift=-1mm]above:$$}](){};

 \node[fddleaf, right of=leaf 1, xshift=1.2cm,label={below:$\modify{\pt}{1}$}](leaf 2){};
 \node[fddleaf, right of=leaf 2, xshift=1cm,label={below:$\pfalse$}](leaf 3){};

 \node[fddnode, above of=leaf 1, xshift=3cm, yshift=0.5cm, label={[yshift=-0mm]left:$\match{\pt}{3}$}](node 3){};

 \node[fddnode, above of=leaf 1, xshift=1.5cm, yshift=2.0cm, label={[yshift=-2mm]left:$\match{\pt}{2}$}](node 2){};
 \node[fddnode, above of=leaf 1, xshift=0cm, yshift=3.5cm, label={left:$\match{\pt}{1}$}](node 1){};

 \draw[-latex,thick,black!50!gray] (node 1)--(leaf 1) node[]{} ;
 \draw[dashed,-latex,thick,black!50!gray] (node 1)--(node 2) node[]{} ;

 \draw[-latex,thick,black!50!gray] (node 2)--(leaf 2) node[]{} ;
 \draw[dashed,-latex,thick,black!50!gray] (node 2)--(node 3) node[]{} ;

 \draw[-latex,thick,black!50!gray] (node 3)--(leaf 2) node[]{} ;
 \draw[dashed,-latex,thick,black!50!gray] (node 3)--(leaf 3) node[]{} ;

 % \draw [dotted,-latex,thick,black!50!gray] (node 1.east) to [out=0,in=60] (leaf 3.north);
 % \draw [dotted,-latex,thick,black!50!gray] (node 2.east) to [out=-10,in=90] (leaf 3.north);
\end{scope}

\begin{scope}[xshift=8cm, yshift=0.3cm]
 \node[yshift=1cm](matrix){
\setlength{\kbcolsep}{0pt}
\setlength{\kbrowsep}{0pt}
\setlength{\arraycolsep}{2pt}
\def\arraystretch{1.2}

\kbordermatrix{
              & \emptyset & \match{\pt}{1}  & \match{\pt}{2}  & \match{\pt}{3}  & \match{\pt}{*} \\
\emptyset     & 1         &                  &                &                 &         \\
\match{\pt}{1}&           &                  & \frac{1}{2}    & \frac{1}{2}     &         \\
\match{\pt}{2}&           & 1                &                &                 &         \\
\match{\pt}{3}&           & 1                &                &                 &         \\
\match{\pt}{*}& 1         &                  &                &                 &  
}};
\end{scope}

\node(code label)[below of=code,yshift=-1.5cm]{Program};
\node(fdd label)[right of=code label,xshift=3.5cm]{Probabilistic FDD};
\node(matrix label)[right of=fdd label,xshift=4.0cm]{Sparse matrix};

\draw [->,line width=0.5mm,>=stealth,shorten >=0.2cm,shorten <=0.2cm] ([xshift=2mm]code label.east)--([xshift=-2mm]fdd label.west) node[midway,above]
  {\small \textbf{Compile}};
\draw [-{>[left]},line width=0.5mm,>=stealth,shorten >=0.2cm,shorten <=0.2cm] ([xshift=2mm,yshift=1mm]fdd label.east)--([xshift=-2mm,yshift=1mm]matrix label.west) node[midway,above]{\small \textbf{Convert}};
\draw [-{>[left]},line width=0.5mm,>=stealth,shorten >=0.2cm,shorten <=0.2cm] ([xshift=-2mm,yshift=-1mm]matrix label.west)--([xshift=2mm,yshift=-1mm]fdd label.east);
\draw [-{>[left]},line width=0.5mm,>=stealth,shorten >=0.1cm,shorten <=0.1cm] (matrix label) to [out=-25,in=25,loop,looseness=6] node[right,above,xshift=-5.5mm,yshift=3.7mm] {\small \textbf{Solve}} (matrix label);

% \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle; 

\end{tikzpicture}


